Excitation of control-affine systems and Koopman error bounds

The Koopman operator and extended dynamic mode decomposition (EDMD) as a data-driven technique for its approximation have attracted considerable attention as a key tool for modeling, analysis, and control of complex dynamical systems. However, extensions towards control-affine systems resulting in bilinear surrogate models are prone to demanding data requirements rendering their applicability intricate. In this paper, we propose a framework for data-fitting of control-affine mappings to increase the robustness margin in the associated system identification problem and, thus, to provide reliable bilinear EDMD schemes. In particular, guidelines for input selection based on subspace angles are deduced such that a desired threshold with respect to the minimal singular value is ensured. Moreover, we derive necessary and sufficient conditions of optimality for maximizing the minimal singular value. Further, we demonstrate the usefulness of the proposed approach using bilinear EDMD with control for nonholonomic robots.

==> figTikz/graphical_abstract.tex <==


\begin{tikzpicture}[>=triangle 45, scale=0.77   , transform shape]

    \def\yQuestion{-.75cm}
    \def\yResult{-0.75cm}
    \def\xResult{0cm} %1.2cm}
    %
    \def\yDistB{1.25cm}
    \def\xDistB{1.0cm}
    %
    \def\xA{0.25cm}
    \def\xB{.8cm}
    \def\rCirc{0.3cm}

    \definecolor{DescriptionCol}{RGB}{100,100,100}
    % \definecolor{DescriptionCol}{RGB}{255, 255, 255}
    \tikzset{
        DescpriptionBlock/.style = {fill=DescriptionCol, minimum width=5cm, minimum height=1.5cm, align=center, fill opacity=0.2, draw = black, draw opacity=1, text=black, text opacity=1},
        %
        DescpriptionBlockB/.style = {fill=white, minimum width=4cm, %minimum height=1.5cm, 
        align=center, fill opacity=0.2, draw = black, draw opacity=1, text=black, text opacity=1},
        %
        ResultsBlock/.style = {minimum width=5.2cm, minimum height=2.25cm, align=center, draw = blue, fill=white, text=black, text opacity=1},
        %
        ResultsBlockB/.style = {fill=blue,  align=center, fill opacity=0.1, draw = none, minimum height=.5cm, text=black, text opacity=1},
        %
        arrowsAbstract/.style = {->, line width =0.3mm, draw = black},
    }


    % ----------------------- DESCPRIPTION -----------------------
    % error bounds
    \node [draw = black,
        DescpriptionBlock, 
        anchor = north east,
        xshift = \xB
    ] (errorBound) 
    {Data-driven Koopman surrogate models \\
    for control-affine systems using \\ 
    extended dynamic mode decomposition (EDMD)
    % bilinear (g)EDMDc %~\cite{peitz:otto:rowley:2020, surana2016koopman,williams2016extending}%
	% \\ and kEDMD%~\cite{BoldPhil24,kohne2025error,schimperna2025data}%
	};
    % \\
    % (Prop.~\ref{}, Rem.~\ref{} %
    % \& Thm.~\ref{})};

    % dependence on input directions
    % \node [DescpriptionBlockB,
    %     anchor = north,
    %     % xshift = 4.0cm,
    %     yshift = -0.0cm,
    % ] at (errorBound.south)  (Inputs) 
    % {function of input\\choices (excitation)};

    % geometrically interpretable lower bound
    \node [DescpriptionBlock,
        anchor = north west,
        xshift = \xB,
        % yshift = -2.0cm,
    ] at (errorBound.north east)  (subspace) 
    {Data-fitting framework for affine-linear maps:\\
    error bounds, robustness, and optimality};
    %
    % \node [ResultsBlockB,
    %     % fill=white, draw=black,
    %     anchor = north west,
    %     align=center,
    %     % xshift = -\xA,
    % ] at (subspace.north east)  (NCO) 
    % {Lem.~\ref{lem:NCO}};
    % %
    % \node [ResultsBlockB,
    %     % fill=white, draw=black,
    %     anchor = south west,
    %     align=center,
    %     % xshift = -\xA,
    % ] at (subspace.south east)  (ToDo) 
    % {Thm.~\ref{t:main}};

    % define coordinate
    \coordinate (Sum) at ($ (errorBound.south east) + (0.45*\xB, -2.0cm) $);

    \node[text=black] at (Sum) {\Large $+$};
    % draw circle
    \draw[line width = 0.3mm, draw = black] (Sum) circle (\rCirc);

    \node [ResultsBlock,
        anchor = north east,
        xshift = -1cm,
        yshift = -.5cm,
        minimum width=6.7cm
    ] at (Sum)  (refined) 
    {Robust $L^\infty$-error bounds for \\bilinear Koopman control\\ \\};
    % kEDMD
    \node [ResultsBlockB,
        % fill=white, draw=black,
        anchor = south,
        align=center,
        % xshift = \xA,
    ] at (refined.south)  (errorskEDMD) 
    {\footnotesize kernel EDMD: Thm.~\ref{thm:control_main}};
    % bEDMDc
    \node [ResultsBlockB,
        % fill=white, draw=black,
        anchor = south,
        align=center,
        % xshift = -\xA,
    ] at (errorskEDMD.north)  (errorsbEDMD) 
    {\footnotesize EDMD \& generator EDMD: 
    Rem.~\ref{rem:EDMD:operator},
    Prop.~\ref{cor:approx:error:generator}};

    % guideline
    \node [ResultsBlock,
        anchor = north west,
        xshift = 0.7cm,
        yshift = -.5cm,
        minimum width = 7.1cm,
    ] at (Sum) (guideline) 
    {Data-collection guidelines\\ for robust data fitting %choose exciting inputs
    \\ \\};
    % subspace
    \node [ResultsBlockB,
        % fill=white, draw=black,
        anchor = south,
        align=center,
        % xshift = \xA,
    ] at (guideline.south) (mainT) 
    {\footnotesize  subspace angles: Thm.~\ref{t:main}};
    % \node[anchor=south] at (mainT.north) {\footnotesize online};
    %
    \node [ResultsBlockB,
        % fill=white, draw=black,
        anchor = south,
        align=center,
        % xshift = -0.3cm,
    ] at (mainT.north) (NCOb) 
    {\footnotesize optimality conditions: Lem.~\ref{lem:NCO}, Cor.~\ref{cor:scaling}, Prop.~\ref{prop:simplex}};
    %
    % \node [ResultsBlockB,
    %     % fill=white, draw=black,
    %     anchor = west,
    %     align=center,
    %     xshift = 0.1cm,
    % ] at (NCOb.east)  (Prop) 
    % {Prop.~\ref{prop:simplex}};
    % \node[anchor=south] at (mainT.north) {\footnotesize online};

    % Connect
    \draw[arrowsAbstract] (errorBound.south) |- ($(Sum.west) +(-\rCirc,0)$);
    \draw[arrowsAbstract] (subspace.south) |- ($(Sum.east) +(\rCirc,0)$);
    %
    \draw[arrowsAbstract] ($(Sum.south) +(0,-\rCirc)$) |- (refined.east);
    %
    % \draw[arrowsAbstract] ($(Sum.south) +(0,-\rCirc)$) |- (guideline.west);
    \draw[arrowsAbstract] ($(subspace.south) +(0.65cm,+0.0cm)$) -| ($(guideline.north) +(0cm,0)$);


    % 
    % \coordinate (MotivationNW) at ($ (errorBound.north west) + (-0.1cm, 0.1cm) $);
    % \coordinate (MotivationSE) at ($ (Inputs.south east) + (0.9cm, -0.1cm) $);
    % \draw[dashed] (MotivationNW) rectangle (MotivationSE);
    \node[anchor=south west] at (errorBound.north west) {Motivation};
    \node[anchor= south west, rotate=90, DescriptionCol] at (errorBound.south west) {\footnotesize Sec.~\ref{subsec:Koopman}};

    %
    % \coordinate (SolutionnNE) at ($ (subspace.north east) + (.1cm, 0.1cm) $);
    % \coordinate (SolutionSW) at ($ (subspace.south west) + (-0.1cm, -0.1cm) $);
    % \draw[dashed] (SolutionnNE) rectangle (SolutionSW);
    \node[anchor=south east] at (subspace.north east) {Approach};
    \node[anchor= south west, rotate=90, , DescriptionCol] at (subspace.south west) {\footnotesize Sec.~\ref{sec:problem-formulation} \& \ref{sec:excitation}};
    % {solution approach};


    
\end{tikzpicture}

==> figTikz/sphere_2d_bisector.tex <==
%% 2d picture
\begin{tikzpicture}[, >=triangle 45, scale=1.2]
    % draw circle
    \draw[black, fill=none, very thick] (0,0) circle (\Rcut) ;
    \draw[dashed, very thin] (0,-\Rcut) -- (0,0);
    \draw[very thin, ->] (0,0) -- (0,1.3*\Rcut) node[pos=1.0, left, anchor=east] {$u^{(2)}$};
    \draw[dashed, very thin] (-\Rcut,0) -- (0,0);
    \draw[very thin, ->] (0,0) -- (1.3*\Rcut,0) node[pos=1.0, below, anchor=north] {$u^{(1)}$};

    % draw the angles
    % \def\rArc{0.75}
    % \begin{scope}[rotate = \alphaA]
    %     \draw[gray,<->] (\rArc,0) arc[start angle=0, end angle={\alphaB-\alphaA}, radius=\rArc] node[pos=0.5, right]{$\theta_1$};
    % \end{scope}
    % \begin{scope}[rotate = \alphaB]
    %     \draw[gray,<->] (\rArc,0) arc[start angle=0, end angle={\alphaC-\alphaB}, radius=\rArc] node[pos=0.5, above, xshift=-0.2cm]{$\theta_2$};
    % \end{scope}
    % % may hardcoded!
    % \begin{scope}[rotate = \alphaC]
    %     \draw[gray,<->] (\rArc,0) arc[start angle=0, end angle={135}, radius=\rArc] node[pos=0.6, below]{$\theta_0$};
    % \end{scope}

    % draw the vectors
    \begin{scope}[rotate = \alphaA]
        \draw [->,thick, blue] (0,0) -- (\Rcut,0) node [pos=1.0, above, anchor=south west] {${u}_1$};
    \end{scope}
    \begin{scope}[rotate = \alphaB]
        \draw [->,thick, red] (0,0) -- (\Rcut,0) node [pos=1.0, left] {${u}_2$};
    \end{scope}
    \begin{scope}[rotate = \alphaC]
        \draw [->,thick, orange] (0,0) -- (2*\Rcut,0) node [pos=1.0, below, anchor = north west] {${u}_0$};
    \end{scope}

    % draw the bisector
    \pgfmathsetmacro{\alphaBisector}{0.5*(\alphaA+\alphaB)}
    \begin{scope}[rotate = \alphaBisector]
        \draw [dashdotted, orange] (0,0) -- (\Rcut,0);
    \end{scope}
    

    % draw the center
    \def\lc{0.2}
    \draw[thin] (0,-0.5*\lc) -- ++(0, \lc);
    \draw[thin] (-0.5*\lc, 0) -- ++(\lc, 0);

    % \node at (0,1.8*\Rcut) {projection at 1-plane};


    % phantom to shift the picuture
    % \phantom{
    %     \node at (0,-2) {};
    % }
    
\end{tikzpicture}

==> figTikz/sphere_2d_orthonormal.tex <==
%% 2d picture
\begin{tikzpicture}[, >=triangle 45]
    % draw circle
    \draw[black, fill=none, very thick] (0,0) circle (\Rcut) ;
    \draw[dashed, very thin] (0,-\Rcut) -- (0,0);
    \draw[very thin, ->] (0,0) -- (0,1.2*\Rcut) node[pos=1.0, right, anchor=west] {$u^{(2)}$};
    \draw[dashed, very thin] (-\Rcut,0) -- (0,0);
    \draw[very thin, ->] (0,0) -- (1.2*\Rcut,0) node[pos=1.0, below, anchor=north] {$u^{(1)}$};

    % draw the angles
    \def\rArc{0.4}
    \begin{scope}[rotate = \alphaA]
        % \draw[gray,<->] (\rArc,0) arc[start angle=0, end angle={\alphaB-\alphaA}, radius=\rArc] node[pos=0.5, right]{$\theta_1$};
        \draw[gray] (\rArc,0) arc[start angle=0, end angle={\alphaB-\alphaA}, radius=\rArc]; % node[pos=0.5, right]{$\theta_1$};
        \draw[gray, fill=gray] (0.4*\rArc,0.4*\rArc) circle (0.02) ;
    \end{scope}
    % \begin{scope}[rotate = \alphaB]
    %     \draw[gray,<->] (\rArc,0) arc[start angle=0, end angle={\alphaC-\alphaB}, radius=\rArc] node[pos=0.5, above, xshift=-0.2cm]{$\theta_2$};
    % \end{scope}
    % % may hardcoded!
    % \begin{scope}[rotate = \alphaA]
    %     \draw[gray,<->] (\rArc,0) arc[start angle=0, end angle={-135}, radius=\rArc] node[pos=0.6, below]{$\theta_0$};
    % \end{scope}

    % draw the vectors
    \begin{scope}[rotate = \alphaA]
        \draw [->,thick, blue] (0,0) -- (\Rcut,0) node [pos=1.0, right] {$u_1$};
    \end{scope}
    \begin{scope}[rotate = \alphaB]
        \draw [->,thick, red] (0,0) -- (\Rcut,0) node [pos=1.0, above] {$u_2$};
    \end{scope}
    % \begin{scope}[rotate = \alphaC]
        \draw [->,thick, orange] (0,0) -- (\uNx,\uNy) node [pos=1.0, below] {$u_0$};
    % \end{scope}

    

    % draw the center
    \def\lc{0.2}
    \draw[thin] (0,-0.5*\lc) -- ++(0, \lc);
    \draw[thin] (-0.5*\lc, 0) -- ++(\lc, 0);

    \node at (0,1.6*\Rcut) {Corollary~\ref{cor:scaling}};
    \node[anchor=west] at (0.2, -1.9) {$\alpha$-sphere in $\mathbb{R}^2$};



    % phantom to shift the picuture
    \phantom{
        \node at (0,-2) {};
    }
    
\end{tikzpicture}

==> figTikz/sphere_2d_simplex.tex <==
%% 2d picture
\begin{tikzpicture}[, >=triangle 45]
    % draw circle
    \draw[black, fill=none, very thick] (0,0) circle (\Rcut) ;
    \draw[dashed, very thin] (0,-\Rcut) -- (0,0);
    \draw[very thin, ->] (0,0) -- (0,1.2*\Rcut) node[pos=1.0, right, anchor=west] {$u^{(2)}$};
    \draw[dashed, very thin] (-\Rcut,0) -- (0,0);
    \draw[very thin, ->] (0,0) -- (1.2*\Rcut,0) node[pos=1.0, above, anchor=south] {$u^{(1)}$};

    % draw the angles
    \def\rArc{0.75}
    \begin{scope}[rotate = \alphaA]
        \draw[gray,<->] (\rArc,0) arc[start angle=0, end angle={\alphaB-\alphaA}, radius=\rArc] node[pos=0.5, right]{$\theta$};
    \end{scope}
    \begin{scope}[rotate = \alphaB]
        \draw[gray,<->] (\rArc,0) arc[start angle=0, end angle={\alphaC-\alphaB}, radius=\rArc] node[pos=0.5, above, xshift=-0.2cm]{$\theta$};
    \end{scope}
    % may hardcoded!
    \begin{scope}[rotate = \alphaC]
        \draw[gray,<->] (\rArc,0) arc[start angle=0, end angle={120}, radius=\rArc] node[pos=0.6, below]{$\theta$};
    \end{scope}

    % draw the vectors
    % \begin{scope}[rotate = \alphaA]
        \draw [->,thick, blue] (0,0) -- (\uAx, \uAy) node [pos=1.0, right] {${u}_1$};
    % \end{scope}
    % \begin{scope}[rotate = \alphaB]
        \draw [->,thick, red] (0,0) -- (\uBx, \uBy) node [pos=1.0, above] {$u_2$};
    % \end{scope}
    % \begin{scope}[rotate = \alphaC]
        \draw [->,thick, orange] (0,0) -- (\uCx, \uCy) node [pos=1.0, below, anchor=north] {${u}_0$};
    % \end{scope}

    

    % draw the center
    \def\lc{0.2}
    \draw[thin] (0,-0.5*\lc) -- ++(0, \lc);
    \draw[thin] (-0.5*\lc, 0) -- ++(\lc, 0);

    \node at (0,1.6*\Rcut) {Proposition~\ref{prop:simplex}};



    % phantom to shift the picuture
    \phantom{
        \node at (0,-2.55) {};
    }
    
\end{tikzpicture}

==> figTikz/sphere_header_bisector.tex <==
% constants
\def\R{1.75}
\def\Lplane{4.5}
\def\LCOS{3}

\def\correctionFactor{0.2}
\pgfmathsetmacro{\Rcut}{sqrt((\R)^2 - 1) - \correctionFactor}
\pgfmathsetmacro{\Larrow}{sqrt(2)}
%
\def\alphaA{170}
\def\alphaB{230}
\pgfmathsetmacro{\alphaC}{0.5*(\alphaA+\alphaB)+180}

==> figTikz/sphere_header_orthonormal.tex <==
% constants
\def\R{2.0}
\def\Lplane{4.5}
\def\LCOS{3}

\def\correctionFactor{0.0}
\pgfmathsetmacro{\Rcut}{sqrt((\R)^2 - 1) - \correctionFactor}
\pgfmathsetmacro{\Larrow}{sqrt(2)}
%
\def\alphaA{20}
\def\alphaB{110}
% \def\alphaC{255}

\pgfmathsetmacro{\uNx}{-(\Rcut*cos(\alphaA) + \Rcut*cos(\alphaB))}
\pgfmathsetmacro{\uNy}{-(\Rcut*sin(\alphaA) + \Rcut*sin(\alphaB))}
\pgfmathsetmacro{\alphaC}{360 + atan2(\uNy,\uNx)}
\pgfmathsetmacro{\alphaCb}{atan2(\uNy,\uNx)}

==> figTikz/sphere_header_simplex.tex <==
% constants
\def\R{2.0}
\def\Lplane{4.5}
\def\LCOS{3}

\def\correctionFactor{0.0}
\pgfmathsetmacro{\Rcut}{sqrt((\R)^2 - 1) - \correctionFactor}
\pgfmathsetmacro{\Larrow}{sqrt(2)}
%
% \def\alphaA{0}
% \def\alphaB{90}
% \def\alphaC{235}

\def\alphaS{\Rcut}

\pgfmathsetmacro{\uAx}{\alphaS*(sqrt(1.5) + (1-sqrt(3))/(2*sqrt(2)))}
\pgfmathsetmacro{\uAy}{\alphaS*((1-sqrt(3))/(2*sqrt(2)))}
\pgfmathsetmacro{\uBy}{\alphaS*(sqrt(1.5) + (1-sqrt(3))/(2*sqrt(2)))}
\pgfmathsetmacro{\uBx}{\alphaS*((1-sqrt(3))/(2*sqrt(2)))}
\pgfmathsetmacro{\uCx}{\alphaS*(-1/sqrt(2))}
\pgfmathsetmacro{\uCy}{\alphaS*(-1/sqrt(2))}

\pgfmathsetmacro{\alphaA}{atan2(\uAy,\uAx)}
\pgfmathsetmacro{\alphaB}{atan2(\uBy,\uBx)}
\pgfmathsetmacro{\alphaC}{360 + atan2(\uCy,\uCx)}

==> figTikz/surface.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=major,
    view={75}{50},
    scale=0.7,
    zmin = 0,
    zmax = 1,
]
\addplot3[
    surf,
    %shader=faceted,
    samples=66, % =1+5*n to hit the point (-1,-1)
    domain=-5:5,
    miter limit=1,
    colormap/hot
]
{1-sqrt((3-(1-x-y)^2/(1+x^2+y^2))/3)};

% Line x + y = 1
\addplot3[
    domain=-4:5,
    samples=2,
    thick,
    color=red
]
({x}, {1-x}, {0});
\end{axis}
\end{tikzpicture}
